On measure-preserving selection of solutions of ODEs

For every $k \in \mathbb{N}$ and $\alpha \in (0,1)$ we construct a divergence-free $u \in C^k([0,T],C^\alpha(\mathbb{T}^d,\mathbb{R}^d))$, $d \geq 2$, such that there is no measurable selection of solutions of the ODE $\dot{X}_t = u(t,X_t)$ that preserves the Lebesgue measure.

==> figures/fig1.tex <==
\documentclass[a4paper,10pt]{amsart}
\usepackage[utf8]{inputenc}
%\usepackage[italian]{babel}
\usepackage{amsthm}
\usepackage{amsmath}
%\usepackage{enumitem}
\usepackage{bm}
%\usepackage{url}
%\usepackage{amscd}
%\usepackage{mathabx}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{mathrsfs}
\usepackage{setspace}
\usepackage{xcolor}
\usepackage{textgreek}
\usepackage{todonotes}
%\usepackage{refcheck}
%\usepackage{pgf,tikz}
%\usetikzlibrary{arrows}
%\usetikzlibrary[patterns]
\usepackage[a4paper, left=3cm, right=3cm, top=3cm, bottom=3cm]{geometry}
\usepackage{thmtools} % solves problem of shared counters in statements and autoref
\usepackage{bm}
\usepackage{keyval}

\usepackage[pdfdisplaydoctitle,colorlinks,breaklinks,urlcolor=blue,linkcolor=blue,citecolor=blue]{hyperref} %must always be the last

\newtheorem{thm}{Theorem}[section]
\providecommand{\thmautorefname}{Theorem}
\newtheorem{definition}[thm]{Definition}
\newtheorem{cor}[thm]{Corollary}
\providecommand{\corautorefname}{Corollary}
\newtheorem{lem}[thm]{Lemma}
\providecommand{\lemautorefname}{Lemma}
\newtheorem{prop}[thm]{Proposition}
\providecommand{\propautorefname}{Proposition}
\newtheorem{question}[thm]{Question}

\newcommand{\secautorefname}{Section}
\newcommand{\ssecautorefname}{Subsection}
\newcommand{\N}{\mathbb{N}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\R}{\mathbb{R}}
\newcommand{\C}{\mathbb{C}}
\newcommand{\PP}{\mathbb{P}}
\newcommand{\T}{\mathbb{T}}
\newcommand{\E}[1]{\mathbb{E}\left[#1\right]}
\newcommand{\Ee}[1]{\mathbb{E}_\varepsilon\left[#1\right]}
\newcommand{\Prob}[1]{\mathbb{P}\left(#1\right)}
\newcommand{\Probe}[1]{\mathbb{P}_\varepsilon\left(#1\right)}
\newcommand{\dvg}{\mathord{{\rm div}}\,}
\newcommand{\dvgphi}{\mathord{{\rm div}}^\phi}
\newcommand{\dvgphien}{\mathord{{\rm div}}^{\phi_n}}
\newcommand{\dvgphin}{\mathord{{\rm div}}^{\phi_{n+1}}}\newcommand{\Dphi}{\Delta^{\hspace{-0.05cm}\phi}}
\newcommand{\Dphien}{\Delta^{\hspace{-0.05cm}\phi_n}}
\newcommand{\Dphin}{\Delta^{\hspace{-0.05cm}\phi_{n+1}}}
\newcommand{\nablaphi}{\nabla^{\phi}}
\newcommand{\nablaphien}{\nabla^{\phi_n}}
\newcommand{\nablaphin}{\nabla^{\phi_{n+1}}}
\newcommand{\curl}{\mathord{{\rm curl}}\,}
\newcommand{\curlphi}{\mathord{{\rm curl}}^\phi}
\newcommand{\curlphin}{\mathord{{\rm curl}}^{\phi_{n+1}}}
\newcommand{\rmb}[1]{\textcolor{blue}{#1}}
\newcommand{\rmkk}[1]{\textcolor{red}{#1}}
\newcommand{\rmm}[1]{\textcolor{magenta}{#1}}
\newcommand{\rmg}[1]{\textcolor[rgb]{0.50,0.25,0.00}{#1}}
\newcommand{\Var}[1]{\mathord{{\rm Var}}\left[#1\right]}
\newcommand{\Cov}[1]{\mathord{{\rm Cov}}\left(#1\right)}


\theoremstyle{remark}
\newtheorem{rmk}[thm]{Remark}
\newtheorem{ex}[thm]{Example}
\numberwithin{equation}{section}

\def\Side{\ChessSide}
\newcommand\ChessBoxA{%
  {\fboxsep=0pt\fbox{\color{\ChessColori}\rule{\Side}{\Side}}}}
\newcommand\ChessBoxB{%
  {\fboxsep=0pt\fbox{\color{\ChessColorii}\rule{\Side}{\Side}}}}

\makeatletter
\newcommand\Row[1]{%
  \par\nobreak\nointerlineskip\vskip-\fboxrule%
  \@tfor\@tempa:=#1 \do {\csname ChessBox\@tempa\endcsname\kern-\fboxrule}}
\define@key{chessB}{side}{\def\ChessSide{#1}}
\define@key{chessB}{colori}{\def\ChessColori{#1}}
\define@key{chessB}{colorii}{\def\ChessColorii{#1}}
\setkeys{chessB}{
  side=0.7em,
  colori=black!70,
  colorii=white}
\makeatother

\newenvironment{Chessboard}[1][]
  {\setkeys{chessB}{#1}%
  \par\medskip\setlength\parindent{0pt}}
  {\par\medskip}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\title[]{}

\keywords{}
\date\today

\begin{document}

\maketitle

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}{5cm}
\centering
\begin{tikzpicture}
\shade[left color=black,right color=white] (0,0) rectangle (4,4);
%\draw[step=0.25cm,black,very thin] (0,0) grid (4,4);
\draw (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

\draw [-to] (4.8,2) -- (5.2,2);

\shade[left color=black,right color=black!50!white] (6,0) rectangle (8,1);
\shade[left color=black,right color=black!50!white] (6,2) rectangle (8,3);
%\fill[black!50!white] (5.7,1) rectangle (6,2);
%\fill[black!50!white] (10,1) rectangle (10.3,2);
\shade[left color=black!50!white,right color=white] (6,1) rectangle (8,2);
\shade[left color=black!50!white,right color=white] (6,3) rectangle (8,4);
\shade[left color=black,right color=black!50!white] (8,1) rectangle (10,2);
\shade[left color=black,right color=black!50!white] (8,3) rectangle (10,4);
\shade[left color=black!50!white,right color=white] (8,0) rectangle (10,1);
\shade[left color=black!50!white,right color=white] (8,2) rectangle (10,3);
%\draw[step=0.25cm,black,very thin] (6,0) grid (10,4);
\draw (6,0) -- (6,4) -- (10,4) -- (10,0) -- (6,0);

\draw [-to] (10.8,2) -- (11.2,2);
\end{tikzpicture}
\end{minipage}

\vspace{1cm}
\hspace{0.5cm}
\begin{minipage}{5cm}
\begin{tikzpicture}
\draw [-to] (-1.2,2) -- (-0.8,2);

\shade[left color=black,right color=black!87.5!white] (0,0) rectangle (0.5,1);
\shade[left color=black,right color=black!87.5!white] (0,2) rectangle (0.5,3);
\shade[left color=black,right color=black!87.5!white] (2,1) rectangle (2.5,2);
\shade[left color=black,right color=black!87.5!white] (2,3) rectangle (2.5,4);
\shade[left color=black!87.5!white,right color=black!75!white] (0.5,1) rectangle (1,2);
\shade[left color=black!87.5!white,right color=black!75!white] (0.5,3) rectangle (1,4);
\shade[left color=black!87.5!white,right color=black!75!white] (2.5,0) rectangle (3,1);
\shade[left color=black!87.5!white,right color=black!75!white] (2.5,2) rectangle (3,3);
\shade[left color=black!75!white,right color=black!62.5!white] (1,0) rectangle (1.5,1);
\shade[left color=black!75!white,right color=black!62.5!white] (1,2) rectangle (1.5,3);
\shade[left color=black!75!white,right color=black!62.5!white] (3,1) rectangle (3.5,2);
\shade[left color=black!75!white,right color=black!62.5!white] (3,3) rectangle (3.5,4);
\shade[left color=black!62.5!white,right color=black!50!white] (1.5,1) rectangle (2,2);
\shade[left color=black!62.5!white,right color=black!50!white] (1.5,3) rectangle (2,4);
\shade[left color=black!62.5!white,right color=black!50!white] (3.5,0) rectangle (4,1);
\shade[left color=black!62.5!white,right color=black!50!white] (3.5,2) rectangle (4,3);
\shade[left color=black!50!white,right color=black!37.5!white] (0,1) rectangle (0.5,2);
\shade[left color=black!50!white,right color=black!37.5!white] (0,3) rectangle (0.5,4);
\shade[left color=black!50!white,right color=black!37.5!white] (2,0) rectangle (2.5,1);
\shade[left color=black!50!white,right color=black!37.5!white] (2,2) rectangle (2.5,3);
\shade[left color=black!37.5!white,right color=black!25!white] (0.5,0) rectangle (1,1);
\shade[left color=black!37.5!white,right color=black!25!white] (0.5,2) rectangle (1,3);
\shade[left color=black!37.5!white,right color=black!25!white] (2.5,1) rectangle (3,2);
\shade[left color=black!37.5!white,right color=black!25!white] (2.5,3) rectangle (3,4);
\shade[left color=black!25!white,right color=black!12.5!white] (1,1) rectangle (1.5,2);
\shade[left color=black!25!white,right color=black!12.5!white] (1,3) rectangle (1.5,4);
\shade[left color=black!25!white,right color=black!12.5!white] (3,0) rectangle (3.5,1);
\shade[left color=black!25!white,right color=black!12.5!white] (3,2) rectangle (3.5,3);
\shade[left color=black!12.5!white,right color=white] (1.5,0) rectangle (2,1);
\shade[left color=black!12.5!white,right color=white] (1.5,2) rectangle (2,3);
\shade[left color=black!12.5!white,right color=white] (3.5,1) rectangle (4,2);
\shade[left color=black!12.5!white,right color=white] (3.5,3) rectangle (4,4);
%\draw[step=0.25cm,black,very thin] (0,0) grid (4,4);
\draw (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

\draw [-to] (4.8,2) -- (5.2,2);

\shade[left color=black,right color=black!87.5!white] (6,0) rectangle (6.5,0.25);
\shade[left color=black,right color=black!87.5!white] (6,0.5) rectangle (6.5,0.75);
\shade[left color=black,right color=black!87.5!white] (6.5,0.25) rectangle (7,0.5);
\shade[left color=black,right color=black!87.5!white] (6.5,0.75) rectangle (7,1);

\shade[left color=black,right color=black!87.5!white] (6,2) rectangle (6.5,2.25);
\shade[left color=black,right color=black!87.5!white] (6,2.5) rectangle (6.5,2.75);
\shade[left color=black,right color=black!87.5!white] (6.5,2.25) rectangle (7,2.5);
\shade[left color=black,right color=black!87.5!white] (6.5,2.75) rectangle (7,3);

\shade[left color=black,right color=black!87.5!white] (8,1) rectangle (8.5,1.25);
\shade[left color=black,right color=black!87.5!white] (8,1.5) rectangle (8.5,1.75);
\shade[left color=black,right color=black!87.5!white] (8.5,1.25) rectangle (9,1.5);
\shade[left color=black,right color=black!87.5!white] (8.5,1.75) rectangle (9,2);

\shade[left color=black,right color=black!87.5!white] (8,3) rectangle (8.5,3.25);
\shade[left color=black,right color=black!87.5!white] (8,3.5) rectangle (8.5,3.75);
\shade[left color=black,right color=black!87.5!white] (8.5,3.25) rectangle (9,3.5);
\shade[left color=black,right color=black!87.5!white] (8.5,3.75) rectangle (9,4);

\shade[left color=black!87.5!white,right color=black!75!white] (6.5,1) rectangle (7,1.25);
\shade[left color=black!87.5!white,right color=black!75!white] (6.5,1.5) rectangle (7,1.75);
\shade[left color=black!87.5!white,right color=black!75!white] (6,1.25) rectangle (6.5,1.5);
\shade[left color=black!87.5!white,right color=black!75!white] (6,1.75) rectangle (6.5,2);

\shade[left color=black!87.5!white,right color=black!75!white] (6.5,3) rectangle (7,3.25);
\shade[left color=black!87.5!white,right color=black!75!white] (6.5,3.5) rectangle (7,3.75);
\shade[left color=black!87.5!white,right color=black!75!white] (6,3.25) rectangle (6.5,3.5);
\shade[left color=black!87.5!white,right color=black!75!white] (6,3.75) rectangle (6.5,4);

\shade[left color=black!87.5!white,right color=black!75!white] (8.5,0) rectangle (9,0.25);
\shade[left color=black!87.5!white,right color=black!75!white] (8.5,0.5) rectangle (9,0.75);
\shade[left color=black!87.5!white,right color=black!75!white] (8,0.25) rectangle (8.5,0.5);
\shade[left color=black!87.5!white,right color=black!75!white] (8,0.75) rectangle (8.5,1);

\shade[left color=black!87.5!white,right color=black!75!white] (8.5,2) rectangle (9,2.25);
\shade[left color=black!87.5!white,right color=black!75!white] (8.5,2.5) rectangle (9,2.75);
\shade[left color=black!87.5!white,right color=black!75!white] (8,2.25) rectangle (8.5,2.5);
\shade[left color=black!87.5!white,right color=black!75!white] (8,2.75) rectangle (8.5,3);

\shade[left color=black!75!white,right color=black!62.5!white] (7,0) rectangle (7.5,0.25);
\shade[left color=black!75!white,right color=black!62.5!white] (7,0.5) rectangle (7.5,0.75);
\shade[left color=black!75!white,right color=black!62.5!white] (7.5,0.25) rectangle (8,0.5);
\shade[left color=black!75!white,right color=black!62.5!white] (7.5,0.75) rectangle (8,1);

\shade[left color=black!75!white,right color=black!62.5!white] (7,2) rectangle (7.5,2.25);
\shade[left color=black!75!white,right color=black!62.5!white] (7,2.5) rectangle (7.5,2.75);
\shade[left color=black!75!white,right color=black!62.5!white] (7.5,2.25) rectangle (8,2.5);
\shade[left color=black!75!white,right color=black!62.5!white] (7.5,2.75) rectangle (8,3);

\shade[left color=black!75!white,right color=black!62.5!white] (9,1) rectangle (9.5,1.25);
\shade[left color=black!75!white,right color=black!62.5!white] (9,1.5) rectangle (9.5,1.75);
\shade[left color=black!75!white,right color=black!62.5!white] (9.5,1.25) rectangle (10,1.5);
\shade[left color=black!75!white,right color=black!62.5!white] (9.5,1.75) rectangle (10,2);

\shade[left color=black!75!white,right color=black!62.5!white] (9,3) rectangle (9.5,3.25);
\shade[left color=black!75!white,right color=black!62.5!white] (9,3.5) rectangle (9.5,3.75);
\shade[left color=black!75!white,right color=black!62.5!white] (9.5,3.25) rectangle (10,3.5);
\shade[left color=black!75!white,right color=black!62.5!white] (9.5,3.75) rectangle (10,4);

\shade[left color=black!62.5!white,right color=black!50!white] (7.5,1) rectangle (8,1.25);
\shade[left color=black!62.5!white,right color=black!50!white] (7.5,1.5) rectangle (8,1.75);
\shade[left color=black!62.5!white,right color=black!50!white] (7,1.25) rectangle (7.5,1.5);
\shade[left color=black!62.5!white,right color=black!50!white] (7,1.75) rectangle (7.5,2);

\shade[left color=black!62.5!white,right color=black!50!white] (7.5,3) rectangle (8,3.25);
\shade[left color=black!62.5!white,right color=black!50!white] (7.5,3.5) rectangle (8,3.75);
\shade[left color=black!62.5!white,right color=black!50!white] (7,3.25) rectangle (7.5,3.5);
\shade[left color=black!62.5!white,right color=black!50!white] (7,3.75) rectangle (7.5,4);

\shade[left color=black!62.5!white,right color=black!50!white] (9.5,0) rectangle (10,0.25);
\shade[left color=black!62.5!white,right color=black!50!white] (9.5,0.5) rectangle (10,0.75);
\shade[left color=black!62.5!white,right color=black!50!white] (9,0.25) rectangle (9.5,0.5);
\shade[left color=black!62.5!white,right color=black!50!white] (9,0.75) rectangle (9.5,1);

\shade[left color=black!62.5!white,right color=black!50!white] (9.5,2) rectangle (10,2.25);
\shade[left color=black!62.5!white,right color=black!50!white] (9.5,2.5) rectangle (10,2.75);
\shade[left color=black!62.5!white,right color=black!50!white] (9,2.25) rectangle (9.5,2.5);
\shade[left color=black!62.5!white,right color=black!50!white] (9,2.75) rectangle (9.5,3);

\shade[left color=black!50!white,right color=black!37.5!white] (6,1) rectangle (6.5,1.25);
\shade[left color=black!50!white,right color=black!37.5!white] (6,1.5) rectangle (6.5,1.75);
\shade[left color=black!50!white,right color=black!37.5!white] (6.5,1.25) rectangle (7,1.5);
\shade[left color=black!50!white,right color=black!37.5!white] (6.5,1.75) rectangle (7,2);

\shade[left color=black!50!white,right color=black!37.5!white] (6,3) rectangle (6.5,3.25);
\shade[left color=black!50!white,right color=black!37.5!white] (6,3.5) rectangle (6.5,3.75);
\shade[left color=black!50!white,right color=black!37.5!white] (6.5,3.25) rectangle (7,3.5);
\shade[left color=black!50!white,right color=black!37.5!white] (6.5,3.75) rectangle (7,4);

\shade[left color=black!50!white,right color=black!37.5!white] (8,0) rectangle (8.5,0.25);
\shade[left color=black!50!white,right color=black!37.5!white] (8,0.5) rectangle (8.5,0.75);
\shade[left color=black!50!white,right color=black!37.5!white] (8.5,0.25) rectangle (9,0.5);
\shade[left color=black!50!white,right color=black!37.5!white] (8.5,0.75) rectangle (9,1);

\shade[left color=black!50!white,right color=black!37.5!white] (8,2) rectangle (8.5,2.25);
\shade[left color=black!50!white,right color=black!37.5!white] (8,2.5) rectangle (8.5,2.75);
\shade[left color=black!50!white,right color=black!37.5!white] (8.5,2.25) rectangle (9,2.5);
\shade[left color=black!50!white,right color=black!37.5!white] (8.5,2.75) rectangle (9,3);

\shade[left color=black!37.5!white,right color=black!25!white] (6.5,0) rectangle (7,0.25);
\shade[left color=black!37.5!white,right color=black!25!white] (6.5,0.5) rectangle (7,0.75);
\shade[left color=black!37.5!white,right color=black!25!white] (6,0.25) rectangle (6.5,0.5);
\shade[left color=black!37.5!white,right color=black!25!white] (6,0.75) rectangle (6.5,1);

\shade[left color=black!37.5!white,right color=black!25!white] (6.5,2) rectangle (7,2.25);
\shade[left color=black!37.5!white,right color=black!25!white] (6.5,2.5) rectangle (7,2.75);
\shade[left color=black!37.5!white,right color=black!25!white] (6,2.25) rectangle (6.5,2.5);
\shade[left color=black!37.5!white,right color=black!25!white] (6,2.75) rectangle (6.5,3);

\shade[left color=black!37.5!white,right color=black!25!white] (8.5,1) rectangle (9,1.25);
\shade[left color=black!37.5!white,right color=black!25!white] (8.5,1.5) rectangle (9,1.75);
\shade[left color=black!37.5!white,right color=black!25!white] (8,1.25) rectangle (8.5,1.5);
\shade[left color=black!37.5!white,right color=black!25!white] (8,1.75) rectangle (8.5,2);

\shade[left color=black!37.5!white,right color=black!25!white] (8.5,3) rectangle (9,3.25);
\shade[left color=black!37.5!white,right color=black!25!white] (8.5,3.5) rectangle (9,3.75);
\shade[left color=black!37.5!white,right color=black!25!white] (8,3.25) rectangle (8.5,3.5);
\shade[left color=black!37.5!white,right color=black!25!white] (8,3.75) rectangle (8.5,4);

\shade[left color=black!25!white,right color=black!12.5!white] (7,1) rectangle (7.5,1.25);
\shade[left color=black!25!white,right color=black!12.5!white] (7,1.5) rectangle (7.5,1.75);
\shade[left color=black!25!white,right color=black!12.5!white] (7.5,1.25) rectangle (8,1.5);
\shade[left color=black!25!white,right color=black!12.5!white] (7.5,1.75) rectangle (8,2);

\shade[left color=black!25!white,right color=black!12.5!white] (7,3) rectangle (7.5,3.25);
\shade[left color=black!25!white,right color=black!12.5!white] (7,3.5) rectangle (7.5,3.75);
\shade[left color=black!25!white,right color=black!12.5!white] (7.5,3.25) rectangle (8,3.5);
\shade[left color=black!25!white,right color=black!12.5!white] (7.5,3.75) rectangle (8,4);

\shade[left color=black!25!white,right color=black!12.5!white] (9,0) rectangle (9.5,0.25);
\shade[left color=black!25!white,right color=black!12.5!white] (9,0.5) rectangle (9.5,0.75);
\shade[left color=black!25!white,right color=black!12.5!white] (9.5,0.25) rectangle (10,0.5);
\shade[left color=black!25!white,right color=black!12.5!white] (9.5,0.75) rectangle (10,1);

\shade[left color=black!25!white,right color=black!12.5!white] (9,2) rectangle (9.5,2.25);
\shade[left color=black!25!white,right color=black!12.5!white] (9,2.5) rectangle (9.5,2.75);
\shade[left color=black!25!white,right color=black!12.5!white] (9.5,2.25) rectangle (10,2.5);
\shade[left color=black!25!white,right color=black!12.5!white] (9.5,2.75) rectangle (10,3);

\shade[left color=black!12.5!white,right color=white] (7.5,0) rectangle (8,0.25);
\shade[left color=black!12.5!white,right color=white] (7.5,0.5) rectangle (8,0.75);
\shade[left color=black!12.5!white,right color=white] (7,0.25) rectangle (7.5,0.5);
\shade[left color=black!12.5!white,right color=white] (7,0.75) rectangle (7.5,1);

\shade[left color=black!12.5!white,right color=white] (7.5,2) rectangle (8,2.25);
\shade[left color=black!12.5!white,right color=white] (7.5,2.5) rectangle (8,2.75);
\shade[left color=black!12.5!white,right color=white] (7,2.25) rectangle (7.5,2.5);
\shade[left color=black!12.5!white,right color=white] (7,2.75) rectangle (7.5,3);

\shade[left color=black!12.5!white,right color=white] (9.5,1) rectangle (10,1.25);
\shade[left color=black!12.5!white,right color=white] (9.5,1.5) rectangle (10,1.75);
\shade[left color=black!12.5!white,right color=white] (9,1.25) rectangle (9.5,1.5);
\shade[left color=black!12.5!white,right color=white] (9,1.75) rectangle (9.5,2);

\shade[left color=black!12.5!white,right color=white] (9.5,3) rectangle (10,3.25);
\shade[left color=black!12.5!white,right color=white] (9.5,3.5) rectangle (10,3.75);
\shade[left color=black!12.5!white,right color=white] (9,3.25) rectangle (9.5,3.5);
\shade[left color=black!12.5!white,right color=white] (9,3.75) rectangle (9.5,4);

\draw (6,0) -- (6,4) -- (10,4) -- (10,0) -- (6,0);
\draw [-to] (10.8,2) -- (11.2,2);
\end{tikzpicture}
\end{minipage}

%\begin{minipage}{5cm}
%\centering
%\begin{Chessboard}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\end{Chessboard}
%\end{minipage}
%$\rightarrow$
%\begin{minipage}{5cm}
%\centering
%\begin{Chessboard}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{B,B,B,B,B,B,B,B,A,A,A,A,A,A,A,A}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\Row{A,A,A,A,A,A,A,A,B,B,B,B,B,B,B,B}
%\end{Chessboard}
%\end{minipage}
%$\rightarrow$
%
%$\rightarrow$
%\begin{minipage}{5cm}
%\centering
%\begin{Chessboard}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\end{Chessboard}
%\end{minipage}
%$\rightarrow$
%\begin{minipage}{5cm}
%\centering
%\begin{Chessboard}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\Row{B,B,A,A,B,B,A,A,A,A,B,B,A,A,B,B}
%\Row{A,A,B,B,A,A,B,B,B,B,A,A,B,B,A,A}
%\end{Chessboard}
%\end{minipage}
%$\rightarrow \quad \dots$


\end{document}

